Instantons and multibananas: Relating elliptic genus and cohomological Donaldson-Thomas theory

In this article the cohomological Donaldson-Thomas theory of local multibanana threefolds is computed using Descombes' hyperbolic localisation formula. The resulting expression is precisely given by the elliptic genus of the moduli space of framed instanton sheaves. As part of the proof, an infinite-wedge-space trace formula is computed for the elliptic genus of the moduli space of framed instanton sheaves.

==> figures/banana_diagram1.tex <==
\begin{tikzpicture}[
    scale=0.85,
    every node/.style={minimum size=1cm},
    on grid
    ]
    \clip (-2.5,-0.6) rectangle (2.5, 4.13);
    \draw[A, ultra thick]  (-1, 0) -- node[below,yshift=0.26cm] {\small$A_0$} ( 1, 0);
    \draw[A, ultra thick]  ( 1 + 1.8*0.5, 0 + 1.8*0.866) -- node[right,xshift=-0.2cm] {\small$A_1$} ( 1 - 0.2*0.5, 0 + 3.8*0.866);
    \draw[A, ultra thick]  (-1 - 1.8*0.5, 0 + 1.8*0.866)  -- node[left,xshift=0.2cm] {\small$A_2$} (-1 +
    0.2*0.5, 0 + 3.8*0.866);
    \draw[B, ultra thick] (1 , 0)  arc[
                        start angle=330-45.0631,
                        end angle=330+45.0631,
                        radius=1.271,
                    ] node[right,yshift=-1.0cm,xshift=-0.3cm] {\small$B_0$} ;
    \draw[C, ultra thick] ( 1 + 1.8*0.5, 0 + 1.8*0.866)  arc[
                        start angle=150-45.0631,
                        end angle=150+45.0631,
                        radius=1.271,
                    ] node[left,yshift=1.0cm,xshift=0.3cm] {\small$C_0$};
    \draw[B, ultra thick] ( 1 - 0.2*0.5, 0 + 3.8*0.866)  arc[
                    start angle=90-45.0631,
                    end angle=90+45.0631,
                    radius=1.271,
                ] node[above,yshift=0.0cm,xshift=0.8cm] {\small$B_1$};
    \draw[C, ultra thick] (-1 + 0.2*0.5, 0 + 3.8*0.866)  arc[
                    start angle=270-45.0631,
                    end angle=270+45.0631,
                    radius=1.271,
                ] node[below,yshift=-0.2cm,xshift=-0.9cm] {\small$C_1$};
    \draw[B, ultra thick] (-1 - 1.8*0.5, 0 + 1.8*0.866)  arc[
                        start angle=210-45.0631,
                        end angle=210+45.0631,
                        radius=1.271,
                    ] node[left,yshift=0.56cm,xshift=-0.5cm] {\small$B_2$};
    \draw[C, ultra thick] (-1 , 0)  arc[
                        start angle=30-45.0631,
                        end angle=30+45.0631,
                        radius=1.271,
                    ] node[right,yshift=-0.55cm,xshift=0.6cm] {\small$C_2$};
    \node[fill,circle,minimum size=3.2pt,inner sep=0,] at (-1, 0) {};
    \node[fill,circle,minimum size=3.2pt,inner sep=0,] at ( 1, 0) {};
    \node[fill,circle,minimum size=3.2pt,inner sep=0,] at ( 1 + 1.8*0.5, 0 + 1.8*0.866) {};
    \node[fill,circle,minimum size=3.2pt,inner sep=0,] at ( 1 - 0.2*0.5, 0 + 3.8*0.866) {};
    \node[fill,circle,minimum size=3.2pt,inner sep=0,] at (-1 - 1.8*0.5, 0 + 1.8*0.866) {};
    \node[fill,circle,minimum size=3.2pt,inner sep=0,] at (-1 +
     0.2*0.5, 0 + 3.8*0.866) {};
    %\draw[gray,step=0.25] (-2.5,-0.5) grid (2.5,4.5);
\end{tikzpicture}


==> figures/universal_fan.tex <==
\begin{tikzpicture}[
            scale=.8,
            every node/.style={minimum size=1cm},
            on grid
            ] 
            \draw[black!20] (-0.2*8.66, -0.075*5) -- (-0.0*8.66, 0.0*5);
            \draw[black!20] (-0.2*8.66, -0.075*5) -- (-0.2*8.66, 0.2*5);
            \draw[black!20] (-0.2*8.66, -0.075*5) -- (-0.4*8.66, 0.4*5);
            \draw[black!20] (-0.2*8.66, -0.075*5) -- ( 0.2*8.66, 0.2*5);
            \draw[black!20] (-0.2*8.66, -0.075*5) -- ( 0.0*8.66, 0.4*5);
            \draw[black!20] (-0.2*8.66, -0.075*5) -- (-0.2*8.66, 0.6*5);
            \draw[black!20] (-0.2*8.66, -0.075*5) -- ( 0.4*8.66, 0.4*5);
            \draw[black!20] (-0.2*8.66, -0.075*5) -- ( 0.2*8.66, 0.6*5);
            \draw[black!20] (-0.2*8.66, -0.075*5) -- ( 0.0*8.66, 0.8*5);
            %
            \draw[white, very thick] (-0.1*8.66,-0.1*5) -- ( 0.5*8.66, 0.5*5);
            \draw[white, very thick] (-0.3*8.66, 0.1*5) -- ( 0.3*8.66, 0.7*5);
            \draw[white, very thick] (-0.5*8.66, 0.3*5) -- ( 0.1*8.66, 0.9*5);
            %
            \draw[white, very thick] ( 0.1*8.66,-0.1*5) -- (-0.5*8.66, 0.5*5);
            \draw[white, very thick] ( 0.3*8.66, 0.1*5) -- (-0.3*8.66, 0.7*5);
            \draw[white, very thick] ( 0.5*8.66, 0.3*5) -- (-0.1*8.66, 0.9*5);
            %
            \draw[white, very thick] (-0.1*8.66, 0.0*5) -- ( 0.1*8.66, 0.0*5);
            \draw[white, very thick] (-0.3*8.66, 0.2*5) -- ( 0.3*8.66, 0.2*5);
            \draw[white, very thick] (-0.5*8.66, 0.4*5) -- ( 0.5*8.66, 0.4*5);
            \draw[white, very thick] (-0.3*8.66, 0.6*5) -- ( 0.3*8.66, 0.6*5);
            \draw[white, very thick] (-0.1*8.66, 0.8*5) -- ( 0.1*8.66, 0.8*5);
            %
            \draw[black, thick] (-0.1*8.66,-0.1*5) -- ( 0.5*8.66, 0.5*5);
            \draw[black, thick] (-0.3*8.66, 0.1*5) -- ( 0.3*8.66, 0.7*5);
            \draw[black, thick] (-0.5*8.66, 0.3*5) -- ( 0.1*8.66, 0.9*5);
            %
            \draw[black, thick] ( 0.1*8.66,-0.1*5) -- (-0.5*8.66, 0.5*5);
            \draw[black, thick] ( 0.3*8.66, 0.1*5) -- (-0.3*8.66, 0.7*5);
            \draw[black, thick] ( 0.5*8.66, 0.3*5) -- (-0.1*8.66, 0.9*5);
            %
            \draw[black, thick] (-0.1*8.66, 0.0*5) -- ( 0.1*8.66, 0.0*5);
            \draw[black, thick] (-0.3*8.66, 0.2*5) -- ( 0.3*8.66, 0.2*5);
            \draw[black, thick] (-0.5*8.66, 0.4*5) -- ( 0.5*8.66, 0.4*5);
            \draw[black, thick] (-0.3*8.66, 0.6*5) -- ( 0.3*8.66, 0.6*5);
            \draw[black, thick] (-0.1*8.66, 0.8*5) -- ( 0.1*8.66, 0.8*5);
\end{tikzpicture}

==> figures/web_diagram.tex <==
\begin{tikzpicture}[
            scale=0.8,
            every node/.style={minimum size=1cm},
            on grid
            ] 
            % 1st hexagon
            \draw[A, ultra thick]     (0*1 + 0*0.707, 0*1 + 0*0.707) -- node[left,xshift=0.25cm] {\small$A_0$} ( 0*1 + 0*0.707, 1*1 + 0*0.707);
            \draw[C, ultra thick]   ( 0*1 + 0*0.707, 0*1 + 0*0.707) -- node[below,yshift=0.25cm] {\small$C_0$} ( 1*1 + 0*0.707, 0*1 + 0*0.707);
            \draw[B, ultra thick]    ( 0*1 + 0*0.707, 1*1 + 0*0.707) -- node[above,yshift=-0.3cm,xshift=-0.15cm] {\small$B_1$} ( 0*1 + 1*0.707, 1*1 + 1*0.707);
            \draw[B, ultra thick]    ( 1*1 + 0*0.707, 0*1 + 0*0.707) -- node[below,yshift=0.3cm,xshift=0.15cm] {\small$B_0$} ( 1*1 + 1*0.707, 0*1 + 1*0.707);
            \draw[A, ultra thick]     ( 1*1 + 1*0.707, 0*1 + 1*0.707) -- node[right,xshift=-0.25cm] {\small$A_0$} ( 1*1 + 1*0.707, 1*1 + 1*0.707);
            \draw[C, ultra thick]   ( 0*1 + 1*0.707, 1*1 + 1*0.707) -- node[below,yshift=0.2cm] {\small$C_1$} ( 1*1 + 1*0.707, 1*1 + 1*0.707);
            %
            % 2nd hexagon
            \draw[A, ultra thick]     ( 0*1 + 1*0.707, 1*1 + 1*0.707) -- node[left,xshift=0.25cm] {\small$A_1$} ( 0*1 + 1*0.707,  2*1 + 1*0.707);
            \draw[B, ultra thick]    (  0*1 + 1*0.707, 2*1 + 1*0.707) -- node[above,yshift=-0.3cm,xshift=-0.15cm] {\small$B_2$} ( 0*1 + 2*0.707, 2*1 + 2*0.707);
            \draw[B, ultra thick]    ( 1*1 + 1*0.707, 1*1 + 1*0.707) -- node[below,yshift=0.3cm,xshift=0.15cm] {\small$B_1$} ( 1*1 + 2*0.707, 1*1 + 2*0.707);
            \draw[A, ultra thick]     ( 1*1 + 2*0.707, 1*1 + 2*0.707) -- node[right,xshift=-0.25cm] {\small$A_1$} ( 1*1 + 2*0.707, 2*1 + 2*0.707);
            \draw[C, ultra thick]   ( 0*1 + 2*0.707, 2*1 + 2*0.707) -- node[below,yshift=0.2cm] {\small$C_2$} ( 1*1 + 2*0.707,  2*1 + 2*0.707);
            %
            % 3rd hexagon
            \draw[A, ultra thick]     ( 0*1 + 2*0.707, 2*1 + 2*0.707) --  node[left,xshift=0.25cm] {\small$A_2$} ( 0*1 + 2*0.707, 3*1 + 2*0.707);
            \draw[B, ultra thick]    ( 0*1 + 2*0.707, 3*1 + 2*0.707) -- node[above,yshift=-0.3cm,xshift=-0.15cm] {\small$B_0$} ( 0*1 + 3*0.707, 3*1 + 3*0.707);
            \draw[B, ultra thick]    ( 1*1 + 2*0.707, 2*1 + 2*0.707) -- node[below,yshift=0.3cm,xshift=0.15cm] {\small$B_2$} ( 1*1 + 3*0.707, 2*1 + 3*0.707);
            \draw[A, ultra thick]     ( 1*1 + 3*0.707, 2*1 + 3*0.707) -- node[right,xshift=-0.25cm] {\small$A_2$} ( 1*1 + 3*0.707, 3*1 + 3*0.707);
            \draw[C, ultra thick]   ( 0*1 + 3*0.707, 3*1 + 3*0.707) -- node[below,yshift=0.2cm] {\small$C_0$} ( 1*1 + 3*0.707, 3*1 + 3*0.707);
            %
            % 1st Half-legs
            \draw[B, ultra thick]     ( 0*1 + 0*0.707, 0*1 + 0*0.707) -- node[left,yshift=-0.15cm,xshift=0.1cm] {\small$B_0$} ( 0*1 - 0.5*0.707, 0*1 - 0.5*0.707);
            \draw[C, ultra thick]   ( 0*1 + 0*0.707, 1*1 + 0*0.707) -- node[above,yshift=-0.2cm,xshift=-0.2cm] {\small$C_1$} ( -0.5*1 + 0*0.707, 1*1 + 0*0.707);
            \draw[C, ultra thick]   ( 1*1 + 1*0.707, 0*1 + 1*0.707) -- node[below,yshift=0.2cm,xshift=0.2cm] {\small$C_0$} ( 1.5*1 + 1*0.707, 0*1 + 1*0.707);
            \draw[A, ultra thick]     ( 1*1 + 0*0.707, 0*1 + 0*0.707) -- node[right,yshift=-0.07cm,xshift=-0.25cm] {\small$A_2$} ( 1*1 + 0*0.707, -0.5*1 + 0*0.707);
            %
            % 2nd Half-legs
            \draw[C, ultra thick]   ( 0*1 + 1*0.707, 2*1 + 1*0.707) -- node[above,yshift=-0.2cm,xshift=-0.2cm] {\small$C_2$} ( -0.5*1 + 1*0.707, 2*1 + 1*0.707);
            \draw[C, ultra thick]   ( 1*1 + 2*0.707, 1*1 + 2*0.707) -- node[below,yshift=0.2cm,xshift=0.2cm] {\small$C_1$} ( 1.5*1 + 2*0.707, 1*1 + 2*0.707);
            %
            % 3rd Half-legs
            \draw[C, ultra thick]   ( 0*1 + 2*0.707, 3*1 + 2*0.707) -- node[above,yshift=-0.2cm,xshift=-0.2cm] {\small$C_0$} ( -0.5*1 + 2*0.707, 3*1 + 2*0.707);
            \draw[C, ultra thick]   ( 1*1 + 3*0.707, 2*1 + 3*0.707) -- node[below,yshift=0.2cm,xshift=0.2cm] {\small$C_2$} ( 1.5*1 + 3*0.707, 2*1 + 3*0.707);
            \draw[A, ultra thick]     ( 0*1 + 3*0.707, 3*1 + 3*0.707) -- node[right,yshift=0.1cm,xshift=-0.25cm] {\small$A_1$} ( 0*1 + 3*0.707, 3.5*1 + 3*0.707);
            \draw[B, ultra thick]     ( 1*1 + 3*0.707, 3*1 + 3*0.707) -- node[right,yshift=0.17cm,xshift=-0.1cm] {\small$B_0$} ( 1*1 + 3.5*0.707, 3*1 + 3.5*0.707);
            %
            % Vertices
            \node[fill,circle,minimum size=3.2pt,inner sep=0,] at ( 0*1 + 0*0.707, 0*1 + 0*0.707) {};
            \node[fill,circle,minimum size=3.2pt,inner sep=0,] at ( 0*1 + 0*0.707, 1*1 + 0*0.707) {};
            \node[fill,circle,minimum size=3.2pt,inner sep=0,] at ( 1*1 + 0*0.707, 0*1 + 0*0.707) {};
            \node[fill,circle,minimum size=3.2pt,inner sep=0,] at ( 0*1 + 1*0.707, 1*1 + 1*0.707) {};
            \node[fill,circle,minimum size=3.2pt,inner sep=0,] at ( 1*1 + 1*0.707, 0*1 + 1*0.707) {};
            \node[fill,circle,minimum size=3.2pt,inner sep=0,] at ( 1*1 + 1*0.707, 1*1 + 1*0.707) {};
            \node[fill,circle,minimum size=3.2pt,inner sep=0,] at ( 0*1 + 1*0.707, 2*1 + 1*0.707) {};
            \node[fill,circle,minimum size=3.2pt,inner sep=0,] at ( 1*1 + 2*0.707, 1*1 + 2*0.707) {};
            \node[fill,circle,minimum size=3.2pt,inner sep=0,] at ( 0*1 + 2*0.707, 2*1 + 2*0.707) {};
            \node[fill,circle,minimum size=3.2pt,inner sep=0,] at ( 1*1 + 2*0.707, 2*1 + 2*0.707) {};
            \node[fill,circle,minimum size=3.2pt,inner sep=0,] at ( 0*1 + 2*0.707, 3*1 + 2*0.707) {};
            \node[fill,circle,minimum size=3.2pt,inner sep=0,] at ( 1*1 + 3*0.707, 2*1 + 3*0.707) {};
            \node[fill,circle,minimum size=3.2pt,inner sep=0,] at ( 0*1 + 3*0.707, 3*1 + 3*0.707) {};
            \node[fill,circle,minimum size=3.2pt,inner sep=0,] at ( 1*1 + 3*0.707, 3*1 + 3*0.707) {};
\end{tikzpicture}

==> figures/weight_diagram.tex <==
\begin{tikzpicture}[
    scale=2.75,
    every node/.style={minimum size=1cm},
    on grid
    ] 
    % 1st hexagon
    \draw[A, ultra thick]     (0*1 + 0*0.707, 0*1 + 0*0.707) -- node[left,xshift=0.25cm] {\small$A_i$} ( 0*1 + 0*0.707, 1*1 + 0*0.707);
    \draw[C, ultra thick]   ( 0*1 + 0*0.707, 0*1 + 0*0.707) -- node[below,yshift=0.25cm] {\small$C_i$} ( 1*1 + 0*0.707, 0*1 + 0*0.707);
    \draw[B, ultra thick]    ( 0*1 + 0*0.707, 1*1 + 0*0.707) -- node[above,yshift=-0.3cm,xshift=-0.15cm] {\small$B_{i+1}$} ( 0*1 + 1*0.707, 1*1 + 1*0.707);
    \draw[B, ultra thick]    ( 1*1 + 0*0.707, 0*1 + 0*0.707) -- node[below,yshift=0.3cm,xshift=0.15cm] {\small$B_i$} ( 1*1 + 1*0.707, 0*1 + 1*0.707);
    \draw[A, ultra thick]     ( 1*1 + 1*0.707, 0*1 + 1*0.707) -- node[right,xshift=-0.25cm] {\small$A_i$} ( 1*1 + 1*0.707, 1*1 + 1*0.707);
    \draw[C, ultra thick]   ( 0*1 + 1*0.707, 1*1 + 1*0.707) -- node[above,yshift=-0.2cm] {\small$C_{i+1}$} ( 1*1 + 1*0.707, 1*1 + 1*0.707);
    %
    % 1st Half-legs
    \draw[B, ultra thick]     ( 0*1 + 0*0.707, 0*1 + 0*0.707) -- node[left,yshift=-0.15cm,xshift=-0.1cm] {\small$B_i$} ( 0*1 - 0.5*0.707, 0*1 - 0.5*0.707);
    \draw[C, ultra thick]   ( 0*1 + 0*0.707, 1*1 + 0*0.707) -- node[above,yshift=-0.2cm,xshift=-0.2cm] {\small$C_{i+1}$} ( -0.5*1 + 0*0.707, 1*1 + 0*0.707);
    \draw[C, ultra thick]   ( 1*1 + 1*0.707, 0*1 + 1*0.707) -- node[below,yshift=0.2cm,xshift=0.2cm] {\small$C_i$} ( 1.5*1 + 1*0.707, 0*1 + 1*0.707);
    \draw[A, ultra thick]     ( 1*1 + 0*0.707, 0*1 + 0*0.707) -- node[left,yshift=-0.07cm,xshift=0.1cm] {\small$A_{i-1}$} ( 1*1 + 0*0.707, -0.5*1 + 0*0.707);
    %
    % 3rd Half-legs
    \draw[A, ultra thick]     ( 0*1 + 1*0.707, 1*1 + 1*0.707) -- node[right,yshift=0.1cm,xshift=-0.15cm] {\small$A_{i+1}$} ( 0*1 + 1*0.707, 1.5*1 + 1*0.707);
    \draw[B, ultra thick]     ( 1*1 + 1*0.707, 1*1 + 1*0.707) -- node[right,yshift=0.17cm,xshift=-0.0cm] {\small$B_i$} ( 1*1 + 1.5*0.707, 1*1 + 1.5*0.707);
    %
    % Vertices
    \node[fill,circle,minimum size=3.2pt,inner sep=0,] at ( 0*1 + 0*0.707, 0*1 + 0*0.707) {};
    \node[fill,circle,minimum size=3.2pt,inner sep=0,] at ( 0*1 + 0*0.707, 1*1 + 0*0.707) {};
    \node[fill,circle,minimum size=3.2pt,inner sep=0,] at ( 1*1 + 0*0.707, 0*1 + 0*0.707) {};
    \node[fill,circle,minimum size=3.2pt,inner sep=0,] at ( 0*1 + 1*0.707, 1*1 + 1*0.707) {};
    \node[fill,circle,minimum size=3.2pt,inner sep=0,] at ( 1*1 + 1*0.707, 0*1 + 1*0.707) {};
    \node[fill,circle,minimum size=3.2pt,inner sep=0,] at ( 1*1 + 1*0.707, 1*1 + 1*0.707) {};
    %
    % WEIGHTS 1st hexagon
    \draw[-stealth,very thick]     (0.1*1 + 0*0.707, 0.1*1 + 0*0.707) -- ( 0.4*1 + 0*0.707, 0.1*1 + 0*0.707)
    node[above,yshift=-0.25cm] {\small$w_2$}
    ;
    \draw[-stealth,very thick]   ( 0.1*1 + 0*0.707, 0.1*1 + 0*0.707) -- ( 0.1*1 + 0*0.707, 0.4*1 + 0*0.707)
    node[right,xshift=-0.25cm] {\small$w_1$}
    ;
    \node[fill,circle,minimum size=1.6pt,inner sep=0,] at (0.1*1 + 0*0.707, 0.1*1 + 0*0.707) {}
    ;
    %
    \draw[-stealth,very thick]   ( 0.95*1 + 0*0.707, 0.1*1 + 0*0.707) -- ( 0.65*1 + 0*0.707, 0.1*1 + 0*0.707)
    node[above,yshift=-0.25cm] {\small$-w_2$}
    ;
    \draw[-stealth,very thick]    ( 0.95*1 + 0*0.707, 0.1*1 + 0*0.707) -- ( 0.95*1 + 0.3*0.707, 0.1*1 + 0.3*0.707)
    node[above,yshift=-0.3cm,xshift=-0.3cm] {\small$w_2+w_1$}
    ;
    \node[fill,circle,minimum size=1.6pt,inner sep=0,] at ( 0.95*1 + 0*0.707, 0.1*1 + 0*0.707) {};
    %
    \draw[-stealth,very thick]    ( 0.9*1 + 1*0.707, 0.05*1 + 1*0.707) -- ( 0.9*1 + 0.7*0.707, 0.05*1 + 0.7*0.707)
    node[left,yshift=0.1cm,xshift=0.0cm] {\small$-w_2-w_1$}
    ;
    \draw[-stealth,very thick]     ( 0.9*1 + 1*0.707, 0.05*1 + 1*0.707) -- ( 0.9*1 + 1*0.707, 0.35*1 + 1*0.707)
    node[left,xshift=0.25cm] {\small$w_1$}
    ;
    \node[fill,circle,minimum size=1.6pt,inner sep=0,] at ( 0.9*1 + 1*0.707, 0.05*1 + 1*0.707) {};
    %
    \draw[-stealth,very thick]   ( 0.9*1 + 1*0.707, 0.9*1 + 1*0.707) -- ( 0.6*1 + 1*0.707, 0.9*1 + 1*0.707)
    node[below,yshift=0.25cm] {\small$-w_2$}
    ;
    \draw[-stealth,very thick]   ( 0.9*1 + 1*0.707, 0.9*1 + 1*0.707) -- ( 0.9*1 + 1*0.707, 0.6*1 + 1*0.707)
    node[left,xshift=0.1cm] {\small$-w_1$}
    ;
    \node[fill,circle,minimum size=1.6pt,inner sep=0,] at ( 0.9*1 + 1*0.707, 0.9*1 + 1*0.707) {};
    %
    \draw[-stealth,very thick]   ( 0.05*1 + 1*0.707, 0.9*1 + 1*0.707) -- ( 0.35*1 + 1*0.707, 0.9*1 + 1*0.707)
    node[below,yshift=0.25cm] {\small$w_2$}
    ;
    \draw[-stealth,very thick]   ( 0.05*1 + 1*0.707, 0.9*1 + 1*0.707) -- ( 0.05*1 + 0.7*0.707, 0.9*1 + 0.7*0.707)
    node[right,xshift=-0.2cm,yshift=-0.25cm] {\small$-w_2-w_1$}
    ;
    \node[fill,circle,minimum size=1.6pt,inner sep=0,] at ( 0.05*1 + 1*0.707, 0.9*1 + 1*0.707) {};
    %
    \draw[-stealth,very thick]   ( 0.1*1 + 0*0.707, 0.95*1 + 0*0.707) -- ( 0.1*1 + 0.3*0.707, 0.95*1 + 0.3*0.707)
    node[right,xshift=-0.1cm,yshift=-0.2cm] {\small$w_2+w_1$} 
    ;
    \draw[-stealth,very thick]   ( 0.1*1 + 0*0.707, 0.95*1 + 0*0.707) -- ( 0.1*1 + 0*0.707, 0.65*1 + 0*0.707)
    node[right,xshift=-0.1cm] {\small$-w_1$}
    ;
    \node[fill,circle,minimum size=1.6pt,inner sep=0,] at ( 0.1*1 + 0*0.707, 0.95*1 + 0*0.707) {};
    %
    % WEIGHTS half edges
    \draw[-stealth,very thick]   ( 0.05*1 + 0*0.707, -0.1*1 + 0*0.707) -- node[below,xshift=0.15cm,yshift=0.0cm] {\small$-w_2-w_1$} ( 0.05*1  -0.3*0.707, -0.1*1 - 0.3*0.707);
    \node[fill,circle,minimum size=1.6pt,inner sep=0,] at ( 0.05*1 + 0*0.707, -0.1*1 + 0*0.707) {};
    %
    \draw[-stealth,very thick]   ( 1.1*1 + 0*0.707, -0.05*1 + 0*0.707) -- ( 1.1*1 + 0*0.707, -0.35*1 + 0*0.707)
    node[right,xshift=-0.1cm] {\small$-w_1$} 
    ;
    \node[fill,circle,minimum size=1.6pt,inner sep=0,] at ( 1.1*1 + 0*0.707, -0.05*1 + 0*0.707) {};
    %
    \draw[-stealth,very thick]   ( 1.1*1 + 1*0.707, 0.1*1 + 1*0.707) -- ( 1.4*1 + 1*0.707, 0.1*1 + 1*0.707)
    node[above,yshift=-0.25cm] {\small$w_2$}
    ;
    \node[fill,circle,minimum size=1.6pt,inner sep=0,] at ( 1.1*1 + 1*0.707, 0.1*1 + 1*0.707) {};
    %
    \draw[-stealth,very thick]   ( 0.95*1 + 1*0.707, 1.1*1 + 1*0.707) -- ( 0.95*1 + 1.3*0.707, 1.1*1 + 1.3*0.707)
    node[left,xshift=-0.1cm,yshift=-0.0cm] {\small$w_2+w_1$} 
    ;
    \node[fill,circle,minimum size=1.6pt,inner sep=0,] at ( 0.95*1 + 1*0.707, 1.1*1 + 1*0.707) {};
    %
    \draw[-stealth,very thick]   ( -0.1*1 + 1*0.707, 1.05*1 + 1*0.707) -- ( -0.1*1 + 1*0.707, 1.35*1 + 1*0.707)
    node[left,xshift=0.25cm] {\small$w_1$}
    ;
    \node[fill,circle,minimum size=1.6pt,inner sep=0,] at ( -0.1*1 + 1*0.707, 1.05*1 + 1*0.707) {};
    %
    \draw[-stealth,very thick]   ( -0.1*1 + 0*0.707, 0.9*1 + 0*0.707) -- ( -0.4*1 + 0*0.707, 0.9*1 + 0*0.707)
    node[below,yshift=0.25cm] {\small$-w_2$}
    ;
    \node[fill,circle,minimum size=1.6pt,inner sep=0,] at ( -0.1*1 + 0*0.707, 0.9*1 + 0*0.707) {};
\end{tikzpicture}
